Grounding Artificial Intelligence in the Origins of Human Behavior

Recent advances in Artificial Intelligence (AI) have revived the quest for agents able to acquire an open-ended repertoire of skills. However, although this ability is fundamentally related to the characteristics of human intelligence, research in this field rarely considers the processes that may have guided the emergence of complex cognitive capacities during the evolution of the species. Research in Human Behavioral Ecology (HBE) seeks to understand how the behaviors characterizing human nature can be conceived as adaptive responses to major changes in the structure of our ecological niche. In this paper, we propose a framework highlighting the role of environmental complexity in open-ended skill acquisition, grounded in major hypotheses from HBE and recent contributions in Reinforcement learning (RL). We use this framework to highlight fundamental links between the two disciplines, as well as to identify feedback loops that bootstrap ecological complexity and create promising research directions for AI researchers.

==> tikz/graph2.tex <==
\begin{tikzpicture}
\newcommand\xdis{6cm}
\newcommand\ydis{2cm}

 \node[rectangle split, draw, rectangle split parts=2] (env_comp) at (0,0) {\textbf{ \makecell{ Environmental \\ complexity}} \nodepart{two} 
    {\begin{varwidth}{\linewidth}\begin{itemize}
        \item climate variability
        \item resource availability
        \item predator pressure
    \end{itemize}\end{varwidth}}};

\node[rectangle split, draw, rectangle split parts=2] (adapt) at ([xshift=\xdis,yshift=\ydis]env_comp) {\textbf{Adaptability} \nodepart{two} 
    {\begin{varwidth}{\linewidth}\begin{itemize}
        \item learning
        \item speciation
        \item extinction
    \end{itemize}\end{varwidth}}};
  
\node[rectangle split, draw, rectangle split parts=2] (multi) at ([xshift=\xdis,yshift=-\ydis]env_comp) {\textbf{\makecell{Multi-agent \\ dynamics}} \nodepart{two} 
    {\begin{varwidth}{\linewidth}\begin{itemize}
        \item cooperation
        \item competition
        \item stability
    \end{itemize}\end{varwidth}}};

\node[rectangle split, draw, rectangle split parts=2] (techno) at ([xshift=2*\xdis,yshift=1.2*\ydis]env_comp) {\textbf{\makecell{Technology}} \nodepart{two}     {\begin{varwidth}{\linewidth}\begin{itemize}
        \item tool use
        \item engineering
    \end{itemize}\end{varwidth}}};

\node[rectangle split, draw, rectangle split parts=2] (comm) at ([xshift=2*\xdis]env_comp) {\textbf{\makecell{Communication}} \nodepart{two} 
    {\begin{varwidth}{\linewidth}\begin{itemize}
        \item language
        \item grooming
    \end{itemize}\end{varwidth}}};

\node[rectangle split, draw, rectangle split parts=2] (culture) at ([xshift=2*\xdis,yshift=-1.2*\ydis]env_comp) {\textbf{\makecell{Culture}} \nodepart{two}     {\begin{varwidth}{\linewidth}\begin{itemize}
        \item institutions
        \item social norms
        \item religious beliefs
    \end{itemize}\end{varwidth}}};
    
\node[draw, dashed, text centered, minimum height=8.5cm,text width = 0.25\textwidth, text depth = 8 cm, draw,below of=3,anchor=north] (repert) at ([xshift=2*\xdis,yshift=2.5*\ydis]env_comp) {\textbf{Cultural repertoire} };
 %\draw [draw=black!50] (decomp.north west) rectangle +(2.8cm, -2.7cm);

%%% feedforward links %%%
\draw[->, ultra thick] (env_comp)  -- node [near start, yshift=0.5cm] {\cite{frankenhuis_enriching_2019}} (adapt);

\draw[->, ultra thick] (env_comp)  -- node [near start, yshift=0.5cm] {\cite{tomasello_two_2020}} (multi);

\draw[->, ultra thick] ([xshift=-0.5cm]env_comp.north) --  node [near start, xshift=-0.5cm] {\cite{fogarty_niche_2017}}  ([yshift=1.8*\ydis,xshift=-0.5cm]env_comp.north) -| ([xshift=0.5cm]repert.north);

% \draw[->, ultra thick] (multi)  --  node [near start, yshift=0.5cm] {\cite{fogarty_niche_2017}} (techno);
% \draw[->, ultra thick] (multi)  -- node [near start, yshift=0.5cm] {\cite{tomasello_two_2020,dunbar_coevolution_1993}} (comm);
% \draw[->, ultra thick] (multi)  -- node [near start, yshift=0.5cm] {\cite{tomasello_two_2020,dunbar_coevolution_1993}} (culture);

%%% feedback links %%%
\draw[->, ultra thick] ([xshift=-0.5cm]multi.south) -- node [near start,xshift=-0.5cm,yshift=-0.6cm] {\cite{post_eco-evolutionary_2009}} ([xshift=-0.5cm,yshift=-0.3cm]multi.south) -| (env_comp.south); 

\draw[->, ultra thick] (repert.south) -- node [near start,xshift=-0.7cm,yshift=-0.1cm] {\cite{dunbar_coevolution_1993,tomasello_two_2020}} ([yshift=-0.5cm]repert.south) -| (multi.south);

\draw[->, ultra thick] ([xshift=0.5cm]repert.south) -- node [near start,xshift=0.5cm,yshift=-0.2cm] {\cite{fogarty_niche_2017}} ([yshift=-0.7cm,xshift=0.5cm]repert.south) -| ([xshift=-0.5cm]env_comp.south); 

% \draw[->, ultra thick] (comm.west) --  node [near start,xshift=0.5cm] {\cite{cangelosi_integration_2010}} (adapt.east);

\draw[->, ultra thick] ([xshift=-0.5cm]adapt.north) -- node [near start,xshift=-0.5cm,yshift=0.6cm] {\cite{post_eco-evolutionary_2009}} ([xshift=-0.5cm,yshift=0.3cm]adapt.north) -| (env_comp.north); 

\draw[->, ultra thick] (repert.north) -- node [near start,yshift=0.1cm,xshift=-0.5cm] {\cite{cangelosi_integration_2010}} ([yshift=0.5cm]repert.north) -| (adapt.north); 




%%% same-level %%%
\draw[<->, ultra thick](adapt.south) -- node [midway,xshift=-0.5cm] {\cite{dunbar_coevolution_1993}} (multi.north);
\draw[<->, ultra thick] (techno.south) -- node [midway,xshift=-0.7cm] {\cite{dunbar_coevolution_1993,tomasello_two_2020}} (comm.north);
\draw[<->, ultra thick] (comm.south) -- node [midway,xshift=-0.7cm] {\cite{dunbar_coevolution_1993,tomasello_two_2020}} (culture.north);









\end{tikzpicture}
